Sequential Causal Discovery with Noisy Language Model Priors

Causal discovery from observational data typically assumes access to complete data and availability of perfect domain experts. In practice, data often arrive in batches, are subject to sampling bias, and expert knowledge is scarce. Language Models (LMs) offer a surrogate for expert knowledge but suffer from hallucinations, inconsistencies, and bias. We present a hybrid framework that bridges these gaps by adaptively integrating sequential batch data with LM-derived noisy, expert knowledge while accounting for both data-induced and LM-induced biases. We propose a representation shift from Directed Acyclic Graph (DAG) to Partial Ancestral Graph (PAG), that accommodates ambiguities within a coherent framework, allowing grounding the global LM knowledge in local observational data. To guide LM interactions, we use a sequential optimization scheme that adaptively queries the most informative edges. Across varied datasets and LMs, we outperform prior work in structural accuracy and extend to parameter estimation, showing robustness to LM noise.

==> figures/asia_batch_f1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1},
ymajorgrids,
ymin=-0.0307692071006099, ymax=0.646153349112808,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940]
table {%
0 0.615384142012198
1 0.461537988166166
2 0.545454148760619
3 0.545454148760619
4 0.399999680000256
5 0.307691834320255
};
\addlegendentry{LLM-first}
\addplot [semithick, steelblue31119180]
table {%
0 0.199999680000512
1 0.499999555555951
2 0.499999555555951
3 0.499999555555951
4 0.499999555555951
5 0.615384142012198
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/asia_batch_shd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SHD},
ymajorgrids,
ymin=4.8, ymax=9.2,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addplot [semithick, forestgreen4416044]
table {%
0 9
1 7
2 8
3 8
4 8
5 9
};
\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940]
table {%
0 5
1 7
2 5
3 5
4 6
5 9
};
\addlegendentry{LLM-first}
\addplot [semithick, steelblue31119180]
table {%
0 8
1 6
2 6
3 6
4 6
5 5
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/asia_batch_sid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SID},
ymajorgrids,
ymin=15.65, ymax=45.35,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addplot [semithick, forestgreen4416044]
table {%
0 31
1 24
2 37
3 37
4 37
5 37
};
\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940]
table {%
0 22
1 26
2 23
3 23
4 24
5 44
};
\addlegendentry{LLM-first}
\addplot [semithick, steelblue31119180]
table {%
0 31
1 18
2 18
3 18
4 18
5 17
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/asia_true_graph.tex <==
\begin{tikzpicture}[
	node/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, text width=2cm},
arrow/.style={-{Latex[length=2mm]}, thin}
	]
	
	% Nodes (placed manually)
	\node[node] (Asia) at (0,4) {Visit to  Asia};
	\node[node] (Smoking) at (4,4) {Smoking};
	\node[node] (Tuberculosis) at (0,2) {Tuberculosis};
	\node[node] (LungCancer) at (3,2) {Lung Cancer};
	\node[node] (Bronchitis) at (6,2) {Bronchitis};
	\node[node] (Either) at (3,0) [draw, rectangle, minimum size=1cm, align=center, text width=2.5cm] 
{Either Tuberculosis\\or Lung Cancer};
	\node[node] (XRay) at (0, 0) {Positive XRay};
	\node[node] (Dyspnea) at (6,0) {Dyspnea};
	
	% Arrows
	\draw[arrow] (Asia) -- (Tuberculosis);
	\draw[arrow] (Smoking) -- (LungCancer);
	\draw[arrow] (Smoking) -- (Bronchitis);
	\draw[arrow] (Tuberculosis) -- (Either);
	\draw[arrow] (LungCancer) -- (Either);
	\draw[arrow] (Either) -- (XRay);
	\draw[arrow] (Either) -- (Dyspnea);
	\draw[arrow] (Bronchitis) -- (Dyspnea);
	
\end{tikzpicture}

==> figures/batch_shd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.91,0.5)},
%  anchor=east,
%  draw=lightgray204
%},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SHD},
ymajorgrids,
ymin=2, ymax=24,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 18
1 19
2 18
3 18
4 18
5 17
6 17
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 18
1 19
2 18
3 18
4 18
5 17
6 17
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 22
1 23
2 21
3 22
4 22
5 20
6 20
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 20
1 21
2 19
3 19
4 19
5 18
6 18
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 17
2 15
3 7
4 5
5 4
6 3
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 15
2 13
3 5
4 5
5 4
6 3
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 15
2 11
3 5
4 5
5 4
6 3
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 17
2 15
3 7
4 4
5 4
6 3
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 16
2 14
3 5
4 6
5 5
6 4
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 17
2 14
3 6
4 6
5 4
6 3
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 17
2 13
3 5
4 5
5 4
6 3
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 18
2 17
3 11
4 10
5 8
6 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 16
2 15
3 6
4 6
5 5
6 4
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 16
2 14
3 6
4 6
5 4
6 3
};
\addplot [semithick, forestgreen4416044]
table {%
0 19.7999992370605
1 20.7999992370605
2 19
3 19.1000003814697
4 19.1000003814697
5 18
6 18
};
%\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940]
table {%
0 6
1 6
2 7
3 7
4 7
5 7
6 7
};
%\addlegendentry{LLM-first}
\addplot [semithick, steelblue31119180]
table {%
0 19
1 16.4
2 14.1
3 6.3
4 5.8
5 4.6
6 3.4
};
%\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/bg_count_score_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={BG Knowledge Accumulation vs. Batch},
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={BG Knowledge Accumulation},
ymajorgrids,
ymin=0, ymax=21,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 1
1 14
2 19
3 19
4 19
5 19
6 19
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 3
1 13
2 15
3 15
4 16
5 16
6 17
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 1
1 13
2 17
3 18
4 19
5 19
6 19
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 2
1 13
2 17
3 17
4 17
5 18
6 18
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 2
1 13
2 17
3 17
4 18
5 18
6 18
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 2
1 15
2 16
3 18
4 20
5 20
6 21
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 2
1 11
2 17
3 20
4 20
5 21
6 21
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 0
1 12
2 15
3 16
4 16
5 16
6 17
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 2
1 13
2 17
3 17
4 17
5 18
6 18
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 4
1 14
2 17
3 17
4 18
5 18
6 18
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 4
1 17
2 19
3 20
4 20
5 20
6 21
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 4
1 18
2 18
3 18
4 19
5 19
6 19
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 5
1 17
2 18
3 18
4 18
5 18
6 18
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 6
1 18
2 18
3 20
4 20
5 20
6 20
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 6
1 17
2 18
3 19
4 21
5 21
6 21
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2
1 18
2 20
3 20
4 20
5 20
6 20
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 1
1 18
2 19
3 19
4 19
5 19
6 19
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 3
1 16
2 18
3 18
4 19
5 19
6 19
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2
1 16
2 20
3 20
4 20
5 21
6 21
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 6
1 16
2 18
3 18
4 18
5 19
6 20
};
\addplot [semithick, steelblue31119180]
table {%
0 3.9
1 17.1
2 18.6
3 19
4 19.4
5 19.6
6 19.8
};
\addlegendentry{score}
\addplot [semithick, crimson2143940]
table {%
0 1.9
1 13.1
2 16.7
3 17.4
4 18
5 18.3
6 18.6
};
\addlegendentry{random}
\end{axis}

\end{tikzpicture}


==> figures/dynamic_fix_bg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
x grid style={gray},
xlabel={Batches},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={gray},
ylabel={$\leftarrow$ Modified SHD},
ymajorgrids,
ymin=3, ymax=20,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 19
1 19
2 17
3 15
4 14
5 15
6 14
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 19
1 19
2 20
3 18
4 17
5 16
6 16
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 19
1 17
2 14
3 12
4 11
5 7
6 5
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 19
1 17
2 16
3 15
4 11
5 11
6 6
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 18
1 18
2 16
3 14
4 11
5 9
6 9
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 16
1 13
2 5
3 5
4 5
5 5
6 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 16
1 10
2 5
3 4
4 4
5 5
6 7
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 18
1 13
2 12
3 5
4 5
5 4
6 4
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 16
1 13
2 7
3 7
4 5
5 6
6 6
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 12
1 9
2 4
3 5
4 6
5 7
6 7
};
\addplot [line width=1.5pt, thick, steelblue31119180]
table {%
0 15.6000003814697
1 11.6000003814697
2 6.59999990463257
3 5.19999980926514
4 5
5 5.40000009536743
6 5.80000019073486
};
\addlegendentry{\ours-threshold}
\addplot [line width=1.5pt, thick, crimson2143940]
table {%
0 18.7999992370605
1 18
2 16.6000003814697
3 14.8000001907349
4 12.8000001907349
5 11.6000003814697
6 10
};
\addlegendentry{Fixed threshold}
\end{axis}

\end{tikzpicture}


==> figures/earthquake_batch_shd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SHD},
ymajorgrids,
ymin=0.7, ymax=7.3,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addplot [thick, forestgreen4416044]
table {%
0 4.5
1 4
2 4
3 5
4 5
5 4
};
\addlegendentry{ILS-CSL}
\addplot [thick, crimson2143940]
table {%
0 2
1 2
2 5
3 6
4 7
5 4
};
\addlegendentry{LLM-first}
\addplot [thick, steelblue31119180]
table {%
0 4
1 1
2 2
3 2
4 2
5 2
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/earthquake_pairwise_prompting_causal_structure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
hide x axis,
hide y axis,
width=\figurewidth,
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.989871426074146, xmax=1.18908280519257,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.02848347587626, ymax=0.873327738253819,
ytick style={color=black},
yticklabels={}
]
\draw[-latex,draw=black, shorten >=3mm, shorten <=3mm] (axis cs:-0.262912093225806,0.708294533721869) -- (axis cs:-0.80078862088158,-0.0618355036054458);
\draw[-latex,draw=black, shorten >=3mm, shorten <=3mm] (axis cs:-0.262912093225806,0.708294533721869) -- (axis cs:-0.285369652617157,-0.863450271344315);
\draw[-latex,draw=black, shorten >=3mm, shorten <=3mm] (axis cs:-0.262912093225806,0.708294533721869) -- (axis cs:1,-0.207007948265935);
\draw[-latex,draw=black, shorten >=3mm, shorten <=3mm] (axis cs:-0.80078862088158,-0.0618355036054458) -- (axis cs:-0.285369652617157,-0.863450271344315);
\draw[-latex,draw=black, shorten >=12mm, shorten <=5mm] (axis cs:-0.80078862088158,-0.0618355036054458) -- (axis cs:1,-0.207007948265935);
\draw[-latex,draw=black, shorten >=3mm, shorten <=1mm] (axis cs:0.349070366724543,0.423999189493826) -- (axis cs:-0.80078862088158,-0.0618355036054458);
\draw[-latex,draw=black, shorten >=3mm, shorten <=1mm] (axis cs:0.349070366724543,0.423999189493826) -- (axis cs:-0.285369652617157,-0.863450271344315);
\draw (axis cs:-0.262912093225806,0.708294533721869) node[
  scale=1,
  text=black,
  rotate=0.0,
]{Burglary};
\draw (axis cs:-0.80078862088158,-0.0618355036054458) node[
  scale=1,
  text=black,
  rotate=0.0
]{Alarm};
\draw (axis cs:-0.285369652617157,-0.863450271344315) node[
  scale=1,
  text=black,
  rotate=0.0
]{JohnCalls};
\draw (axis cs:0.7,-0.207007948265935) node[
  scale=1,
  text=black,
  rotate=0.0
]{MaryCalls};
\draw (axis cs:0.649070366724543,0.423999189493826) node[
  scale=1,
  text=black,
  rotate=0.0
]{Earthquake};
\end{axis}

% Legend box to the right
%\node[anchor=west] at (current bounding box.east) [
%xshift=1cm,
%align=left,
%font=\small,
%text width=4cm
%] {
%	\textbf{Metrics:}\\
%	SHD = 3\\
%	Precision = 0.57\\
%	Recall = 1.0
%};

\end{tikzpicture}


==> figures/earthquake_true_graph.tex <==
\begin{tikzpicture}[
	node/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, text width=2cm},
arrow/.style={-{Latex[length=2mm]}, thin}
	]
	
	% Nodes with manual positions
	\node[node] (Burglary) at (0,2) {Burglary};
	\node[node] (Earthquake) at (4,2) {Earthquake};
	\node[node] (Alarm) at (2,0) {Alarm};
	\node[node] (John) at (0,-2) {JohnCalls};
	\node[node] (Mary) at (4,-2) {MaryCalls};
	
	% Arrows
	\draw[arrow] (Burglary) -- (Alarm);
	\draw[arrow] (Earthquake) -- (Alarm);
	\draw[arrow] (Alarm) -- (John);
	\draw[arrow] (Alarm) -- (Mary);
	
\end{tikzpicture}

==> figures/expert_valls_vs_shd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	height=\figureheight,
	width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=6,
xlabel={Batches},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=2.2, ymax=19.8,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 19
1 19
2 19
3 19
4 19
5 19
6 19
};
\addlegendentry{1}
\addplot [thick, darkorange25512714]
table {%
0 19
1 19
2 19
3 19
4 19
5 19
6 19
};
\addlegendentry{5}
\addplot [thick, forestgreen4416044]
table {%
0 19
1 19
2 19
3 19
4 19
5 19
6 17
};
\addlegendentry{20}
\addplot [thick, crimson2143940]
table {%
0 19
1 19
2 19
3 19
4 18
5 15
6 16
};
\addlegendentry{30}
\addplot [thick, mediumpurple148103189]
table {%
0 19
1 19
2 19
3 19
4 18
5 18
6 12
};
\addlegendentry{40}
\addplot [thick, sienna1408675]
table {%
0 19
1 18
2 16
3 15
4 13
5 10
6 5
};
\addlegendentry{50}
\addplot [thick, orchid227119194]
table {%
0 19
1 19
2 17
3 13
4 10
5 6
6 5
};
\addlegendentry{70}
\addplot [thick, gray127]
table {%
0 19
1 13
2 12
3 5
4 5
5 5
6 5
};
\addlegendentry{80}
\addplot [thick, goldenrod18818934]
table {%
0 18
1 10
2 6
3 4
4 4
5 3
6 3
};
\addlegendentry{100}
\end{axis}

\end{tikzpicture}


==> figures/google_batch_f1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1-Score},
ymajorgrids,
ymin=-0.0461538211702962, ymax=0.969230244576221,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.36363587511544
1 0.424241935721407
2 0.411764212803359
3 0.411764212803359
4 0.411764212803359
5 0.424241935721407
6 0.424241935721407
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.36363587511544
1 0.374999517578746
2 0.374999517578746
3 0.374999517578746
4 0.374999517578746
5 0.424241935721407
6 0.424241935721407
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.36363587511544
1 0.374999517578746
2 0.374999517578746
3 0.374999517578746
4 0.374999517578746
5 0.424241935721407
6 0.424241935721407
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 0.424241935721407
1 0.484847996327398
2 0.470587742215049
3 0.470587742215049
4 0.470587742215049
5 0.484847996327398
6 0.484847996327398
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.260869277883114
2 0.399999635200333
3 0.787878299357511
4 0.857142360816614
5 0.894736342105543
6 0.923076423405925
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.399999635200333
2 0.518518101509252
3 0.857142360816614
4 0.857142360816614
5 0.894736342105543
6 0.923076423405925
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.399999635200333
2 0.620689203329699
3 0.864864365230384
4 0.864864365230384
5 0.894736342105543
6 0.923076423405925
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.260869277883114
2 0.399999635200333
3 0.787878299357511
4 0.888888390432378
5 0.894736342105543
6 0.923076423405925
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.333333003472549
2 0.461538068047673
3 0.857142360816614
4 0.833332834876841
5 0.864864365230384
6 0.894736342105543
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.260869277883114
2 0.461538068047673
3 0.823528918685416
4 0.823528918685416
5 0.888888390432378
6 0.918918419284421
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.319999635200416
2 0.551723686088361
3 0.864864365230384
4 0.864864365230384
5 0.894736342105543
6 0.923076423405925
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.249999670139324
2 0.319999635200416
3 0.645160815817206
4 0.687499517578464
5 0.764705389273674
6 0.864864365230384
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.333333003472549
2 0.399999635200333
3 0.823528918685416
4 0.823528918685416
5 0.864864365230384
6 0.894736342105543
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0
1 0.333333003472549
2 0.461538068047673
3 0.833332834876841
4 0.833332834876841
5 0.894736342105543
6 0.923076423405925
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.406060117539617
1 0.456817694517068
2 0.44558774434662
3 0.44558774434662
4 0.44558774434662
5 0.466666178145601
6 0.466666178145601
};
\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940]
table {%
0 0.823528918685416
1 0.823528918685416
2 0.799999503673777
3 0.799999503673777
4 0.799999503673777
5 0.799999503673777
6 0.799999503673777
};
\addlegendentry{LLM-first}
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.315260541980739
2 0.459554373587174
3 0.81453215388739
4 0.833412486722935
5 0.875174056280008
6 0.911171400916144
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/google_batch_sid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SID (Lower)},
ymajorgrids,
ymin=-2, ymax=64,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 31
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 31
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 23
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 31
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 31
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 31
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 23
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 23
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 31
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 23
1 31
2 31
3 31
4 31
5 35
6 35
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 59
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 60
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 60
1 59
2 61
3 61
4 61
5 60
6 60
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 61
1 60
2 59
3 59
4 59
5 58
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 59
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 60
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 59
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 61
1 60
2 59
3 59
4 59
5 58
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 59
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, forestgreen4416044, opacity=0.5, forget plot]
table {%
0 60
1 59
2 60
3 60
4 60
5 59
6 59
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 47
2 45
3 19
4 13
5 8
6 1
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 45
2 43
3 18
4 18
5 8
6 1
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 45
2 36
3 12
4 12
5 8
6 1
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 47
2 45
3 24
4 12
5 8
6 1
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 46
2 44
3 18
4 18
5 14
6 8
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 47
2 44
3 19
4 19
5 9
6 2
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 45
2 36
3 12
4 12
5 8
6 1
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 46
2 45
3 39
4 32
5 25
6 13
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 46
2 45
3 19
4 19
5 14
6 8
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 51
1 46
2 44
3 18
4 18
5 8
6 1
};
\addplot [semithick, forestgreen4416044]
table {%
0 59.8
1 59.2
2 59.9
3 59.9
4 59.9
5 58.9
6 59.1
};
%\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940]
table {%
0 27.8
1 31
2 31
3 31
4 31
5 35
6 35
};
%\addlegendentry{LLM-first}
\addplot [semithick, steelblue31119180]
table {%
0 51
1 46
2 42.7
3 19.8
4 17.3
5 11
6 3.7
};
%\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> figures/google_data_f1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={F1-Score $\rightarrow$},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.5pt, thick, forestgreen4416044]
table {%
0 0.813781512555604
1 0.783244206724675
2 0.756209150277382
3 0.738730158680484
4 0.759999999950627
5 0.748836261728092
6 0.739831932723606
};
\addlegendentry{LLM-first}
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 0.764705882303633
1 0.727272727223875
2 0.705882352891869
3 0.685714285664653
4 0.705882352891869
5 0.705882352891869
6 0.705882352891869
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 0.799999999950367
1 0.764705882303633
2 0.722222222172377
3 0.74285714280751
4 0.764705882303633
5 0.74285714280751
6 0.74285714280751
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 0.857142857093225
1 0.848484848435996
2 0.823529411715398
3 0.799999999950367
4 0.799999999950367
5 0.787878787829936
6 0.74285714280751
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 0.823529411715398
1 0.787878787829936
2 0.764705882303633
3 0.74285714280751
4 0.764705882303633
5 0.764705882303633
6 0.764705882303633
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 0.823529411715398
1 0.787878787829936
2 0.764705882303633
3 0.722222222172377
4 0.764705882303633
5 0.74285714280751
6 0.74285714280751
};
\addplot [line width=1.5pt, thick, crimson2143940]
table {%
0 0.705882352891869
1 0.654055258418202
2 0.706126814312827
3 0.712511671285655
4 0.720672268858125
5 0.709803921519411
6 0.732100840286697
};
\addlegendentry{ILS-CSL}
\addplot [semithick, crimson2143940, opacity=0.2, forget plot]
table {%
0 0.705882352891869
1 0.666666666617815
2 0.685714285664653
3 0.722222222172377
4 0.74285714280751
5 0.705882352891869
6 0.74285714280751
};
\addplot [semithick, crimson2143940, opacity=0.2, forget plot]
table {%
0 0.705882352891869
1 0.624999999951758
2 0.705882352891869
3 0.685714285664653
4 0.705882352891869
5 0.666666666617815
6 0.705882352891869
};
\addplot [semithick, crimson2143940, opacity=0.2, forget plot]
table {%
0 0.764705882303633
1 0.705882352891869
2 0.764705882303633
3 0.74285714280751
4 0.74285714280751
5 0.764705882303633
6 0.799999999950367
};
\addplot [semithick, crimson2143940, opacity=0.2, forget plot]
table {%
0 0.588235294068339
1 0.606060606011754
2 0.647058823480104
3 0.647058823480104
4 0.647058823480104
5 0.647058823480104
6 0.647058823480104
};
\addplot [semithick, crimson2143940, opacity=0.2, forget plot]
table {%
0 0.764705882303633
1 0.666666666617815
2 0.727272727223875
3 0.764705882303633
4 0.764705882303633
5 0.764705882303633
6 0.764705882303633
};
\addplot [line width=1.5pt, thick, steelblue31119180]
table {%
0 0
1 0.303571428546319
2 0.601066850046734
3 0.794546568579392
4 0.844596171752797
5 0.873312387968583
6 0.863250468463766
};
\addlegendentry{\ours (Ours)}
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0
1 0.416666666633681
2 0.592592592550892
3 0.749999999951758
4 0.888888888839043
5 0.888888888839043
6 0.888888888839043
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0
1 0.416666666633681
2 0.689655172368609
3 0.882352941127163
4 0.857142857093225
5 0.857142857093225
6 0.842105263107895
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0
1 0.190476190458957
2 0.774193548339646
3 0.812499999951758
4 0.882352941127163
5 0.882352941127163
6 0.857142857093225
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 0
1 0.190476190458957
2 0.347826086927788
3 0.733333333286889
4 0.749999999951758
5 0.864864864814901
6 0.864864864814901
};
\end{axis}

\end{tikzpicture}


==> figures/google_data_shd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\leftarrow$ Modified SHD},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]
\addplot [line width=1.5pt, thick, forestgreen4416044]
table {%
0 6.4
1 7.2
2 8.4
3 9.2
4 8.2
5 8.6
6 9
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 8
1 9
2 10
3 11
4 10
5 10
6 10
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 7
1 8
2 10
3 9
4 8
5 9
6 9
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 5
1 5
2 6
3 7
4 7
5 7
6 9
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 6
1 7
2 8
3 9
4 8
5 8
6 8
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 6
1 7
2 8
3 10
4 8
5 9
6 9
};
\addplot [line width=1.5pt, thick, crimson2143940]
table {%
0 10
1 11.3999996185303
2 10
3 10
4 9.80000019073486
5 9.80000019073486
6 9.19999980926514
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 10
1 11
2 11
3 10
4 9
5 10
6 9
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 10
1 12
2 10
3 11
4 10
5 11
6 10
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 8
1 10
2 8
3 9
4 10
5 8
6 7
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 14
1 13
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 8
1 11
2 9
3 8
4 8
5 8
6 8
};
\addplot [line width=1.5pt, thick, steelblue31119180]
table {%
0 19
1 15.5
2 10.5
3 6.5
4 5.25
5 4.5
6 5
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 19
1 14
2 11
3 8
4 4
5 4
6 4
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 19
1 14
2 9
3 4
4 5
5 5
6 6
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 19
1 17
2 7
3 6
4 4
5 4
6 5
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 19
1 17
2 15
3 8
4 8
5 5
6 5
};
\end{axis}

\end{tikzpicture}


==> figures/google_data_sid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\leftarrow$ SID },
ymajorgrids,
ymin=10, ymax=55,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,25.8)
--(axis cs:0,25.8)
--(axis cs:1,29.4)
--(axis cs:2,37.2)
--(axis cs:3,38.8)
--(axis cs:4,36.8)
--(axis cs:5,37.2)
--(axis cs:6,37.8)
--(axis cs:6,37.8)
--(axis cs:6,37.8)
--(axis cs:5,37.2)
--(axis cs:4,36.8)
--(axis cs:3,38.8)
--(axis cs:2,37.2)
--(axis cs:1,29.4)
--(axis cs:0,25.8)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,27)
--(axis cs:0,27)
--(axis cs:1,33)
--(axis cs:2,41)
--(axis cs:3,45)
--(axis cs:4,40)
--(axis cs:5,40)
--(axis cs:6,40)
--(axis cs:6,40)
--(axis cs:6,40)
--(axis cs:5,40)
--(axis cs:4,40)
--(axis cs:3,45)
--(axis cs:2,41)
--(axis cs:1,33)
--(axis cs:0,27)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,25)
--(axis cs:0,25)
--(axis cs:1,27)
--(axis cs:2,36)
--(axis cs:3,34)
--(axis cs:4,35)
--(axis cs:5,35)
--(axis cs:6,34)
--(axis cs:6,34)
--(axis cs:6,34)
--(axis cs:5,35)
--(axis cs:4,35)
--(axis cs:3,34)
--(axis cs:2,36)
--(axis cs:1,27)
--(axis cs:0,25)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,25)
--(axis cs:0,25)
--(axis cs:1,23)
--(axis cs:2,30)
--(axis cs:3,31)
--(axis cs:4,31)
--(axis cs:5,31)
--(axis cs:6,32)
--(axis cs:6,32)
--(axis cs:6,32)
--(axis cs:5,31)
--(axis cs:4,31)
--(axis cs:3,31)
--(axis cs:2,30)
--(axis cs:1,23)
--(axis cs:0,25)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,26)
--(axis cs:0,26)
--(axis cs:1,32)
--(axis cs:2,40)
--(axis cs:3,44)
--(axis cs:4,39)
--(axis cs:5,39)
--(axis cs:6,39)
--(axis cs:6,39)
--(axis cs:6,39)
--(axis cs:5,39)
--(axis cs:4,39)
--(axis cs:3,44)
--(axis cs:2,40)
--(axis cs:1,32)
--(axis cs:0,26)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,26)
--(axis cs:0,26)
--(axis cs:1,32)
--(axis cs:2,39)
--(axis cs:3,40)
--(axis cs:4,39)
--(axis cs:5,41)
--(axis cs:6,44)
--(axis cs:6,44)
--(axis cs:6,44)
--(axis cs:5,41)
--(axis cs:4,39)
--(axis cs:3,40)
--(axis cs:2,39)
--(axis cs:1,32)
--(axis cs:0,26)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,35)
--(axis cs:0,35)
--(axis cs:1,39)
--(axis cs:2,36)
--(axis cs:3,34.2)
--(axis cs:4,34)
--(axis cs:5,35)
--(axis cs:6,34.2)
--(axis cs:6,34.2)
--(axis cs:6,34.2)
--(axis cs:5,35)
--(axis cs:4,34)
--(axis cs:3,34.2)
--(axis cs:2,36)
--(axis cs:1,39)
--(axis cs:0,35)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,35)
--(axis cs:0,35)
--(axis cs:1,41)
--(axis cs:2,34)
--(axis cs:3,31)
--(axis cs:4,32)
--(axis cs:5,35)
--(axis cs:6,32)
--(axis cs:6,32)
--(axis cs:6,32)
--(axis cs:5,35)
--(axis cs:4,32)
--(axis cs:3,31)
--(axis cs:2,34)
--(axis cs:1,41)
--(axis cs:0,35)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,40)
--(axis cs:0,40)
--(axis cs:1,42)
--(axis cs:2,40)
--(axis cs:3,41)
--(axis cs:4,40)
--(axis cs:5,41)
--(axis cs:6,40)
--(axis cs:6,40)
--(axis cs:6,40)
--(axis cs:5,41)
--(axis cs:4,40)
--(axis cs:3,41)
--(axis cs:2,40)
--(axis cs:1,42)
--(axis cs:0,40)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,35)
--(axis cs:0,35)
--(axis cs:1,41)
--(axis cs:2,35)
--(axis cs:3,35)
--(axis cs:4,34)
--(axis cs:5,35)
--(axis cs:6,30)
--(axis cs:6,30)
--(axis cs:6,30)
--(axis cs:5,35)
--(axis cs:4,34)
--(axis cs:3,35)
--(axis cs:2,35)
--(axis cs:1,41)
--(axis cs:0,35)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,37)
--(axis cs:0,37)
--(axis cs:1,37)
--(axis cs:2,37)
--(axis cs:3,36)
--(axis cs:4,36)
--(axis cs:5,36)
--(axis cs:6,36)
--(axis cs:6,36)
--(axis cs:6,36)
--(axis cs:5,36)
--(axis cs:4,36)
--(axis cs:3,36)
--(axis cs:2,37)
--(axis cs:1,37)
--(axis cs:0,37)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,28)
--(axis cs:0,28)
--(axis cs:1,34)
--(axis cs:2,34)
--(axis cs:3,28)
--(axis cs:4,28)
--(axis cs:5,28)
--(axis cs:6,33)
--(axis cs:6,33)
--(axis cs:6,33)
--(axis cs:5,28)
--(axis cs:4,28)
--(axis cs:3,28)
--(axis cs:2,34)
--(axis cs:1,34)
--(axis cs:0,28)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,51)
--(axis cs:0,51)
--(axis cs:1,47)
--(axis cs:2,37.75)
--(axis cs:3,23.75)
--(axis cs:4,19)
--(axis cs:5,14.75)
--(axis cs:6,13.75)
--(axis cs:6,13.75)
--(axis cs:6,13.75)
--(axis cs:5,14.75)
--(axis cs:4,19)
--(axis cs:3,23.75)
--(axis cs:2,37.75)
--(axis cs:1,47)
--(axis cs:0,51)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,51)
--(axis cs:0,51)
--(axis cs:1,45)
--(axis cs:2,37)
--(axis cs:3,20)
--(axis cs:4,13)
--(axis cs:5,13)
--(axis cs:6,13)
--(axis cs:6,13)
--(axis cs:6,13)
--(axis cs:5,13)
--(axis cs:4,13)
--(axis cs:3,20)
--(axis cs:2,37)
--(axis cs:1,45)
--(axis cs:0,51)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,51)
--(axis cs:0,51)
--(axis cs:1,45)
--(axis cs:2,40)
--(axis cs:3,17)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:6,12)
--(axis cs:6,12)
--(axis cs:6,12)
--(axis cs:5,16)
--(axis cs:4,16)
--(axis cs:3,17)
--(axis cs:2,40)
--(axis cs:1,45)
--(axis cs:0,51)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,51)
--(axis cs:0,51)
--(axis cs:1,49)
--(axis cs:2,27)
--(axis cs:3,26)
--(axis cs:4,18)
--(axis cs:5,18)
--(axis cs:6,18)
--(axis cs:6,18)
--(axis cs:6,18)
--(axis cs:5,18)
--(axis cs:4,18)
--(axis cs:3,26)
--(axis cs:2,27)
--(axis cs:1,49)
--(axis cs:0,51)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,51)
--(axis cs:0,51)
--(axis cs:1,49)
--(axis cs:2,47)
--(axis cs:3,32)
--(axis cs:4,29)
--(axis cs:5,12)
--(axis cs:6,12)
--(axis cs:6,12)
--(axis cs:6,12)
--(axis cs:5,12)
--(axis cs:4,29)
--(axis cs:3,32)
--(axis cs:2,47)
--(axis cs:1,49)
--(axis cs:0,51)
--cycle;

\addplot [line width=1.5pt, thick, forestgreen4416044, opacity=1]
table {%
0 25.8
1 29.4
2 37.2
3 38.8
4 36.8
5 37.2
6 37.8
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 27
1 33
2 41
3 45
4 40
5 40
6 40
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 25
1 27
2 36
3 34
4 35
5 35
6 34
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 25
1 23
2 30
3 31
4 31
5 31
6 32
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 26
1 32
2 40
3 44
4 39
5 39
6 39
};
\addplot [semithick, forestgreen4416044, opacity=0.2]
table {%
0 26
1 32
2 39
3 40
4 39
5 41
6 44
};
\addplot [line width=1.5pt, thick, crimson2143940, opacity=1]
table {%
0 35
1 39
2 36
3 34.2
4 34
5 35
6 34.2
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 35
1 41
2 34
3 31
4 32
5 35
6 32
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 40
1 42
2 40
3 41
4 40
5 41
6 40
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 35
1 41
2 35
3 35
4 34
5 35
6 30
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 37
1 37
2 37
3 36
4 36
5 36
6 36
};
\addplot [semithick, crimson2143940, opacity=0.2]
table {%
0 28
1 34
2 34
3 28
4 28
5 28
6 33
};
\addplot [line width=1.5pt, thick, steelblue31119180, opacity=1]
table {%
0 51
1 47
2 37.75
3 23.75
4 19
5 14.75
6 13.75
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 51
1 45
2 37
3 20
4 13
5 13
6 13
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 51
1 45
2 40
3 17
4 16
5 16
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 51
1 49
2 27
3 26
4 18
5 18
6 18
};
\addplot [semithick, steelblue31119180, opacity=0.2]
table {%
0 51
1 49
2 47
3 32
4 29
5 12
6 12
};
\end{axis}

\end{tikzpicture}


==> figures/noise_level_score.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=55,
ytick style={color=black}
]
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 50
1 50
2 49
3 49
4 49
5 49
6 49
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 49
2 48
3 48
4 48
5 48
6 48
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 50
2 50
3 49
4 49
5 49
6 49
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 51
2 50
3 50
4 50
5 50
6 50
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 50
4 50
5 50
6 50
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 50
2 48
3 48
4 48
5 48
6 48
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 44
};
\addplot [semithick, orange, opacity=0.1, forget plot]
table {%
0 51
1 51
2 50
3 49
4 49
5 49
6 49
};
\addplot [semithick, orange]
table {%
0 50.9
1 50.5
2 49.9
3 49.6
4 49.6
5 49.6
6 48.9
};
\addlegendentry{0.7}
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 48
1 35
2 28
3 28
4 17
5 10
6 5
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 51
1 37
2 24
3 22
4 22
5 22
6 15
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 51
1 48
2 37
3 36
4 36
5 27
6 22
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 50
1 35
2 26
3 26
4 18
5 15
6 15
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 43
1 40
2 38
3 30
4 18
5 18
6 13
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 51
1 43
2 27
3 21
4 15
5 15
6 15
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 50
1 36
2 25
3 24
4 24
5 15
6 15
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 50
1 44
2 27
3 27
4 27
5 27
6 26
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 50
1 37
2 28
3 24
4 19
5 19
6 13
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 51
1 45
2 21
3 20
4 20
5 20
6 20
};
\addplot [semithick, forestgreen4416044]
table {%
0 49.5
1 40
2 28.1
3 25.8
4 21.6
5 18.8
6 15.9
};
\addlegendentry{0.5}
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 47
1 12
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 46
1 8
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 47
1 13
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 41
1 13
2 13
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 40
1 8
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 13
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 51
1 13
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 48
1 17
2 5
3 5
4 1
5 1
6 1
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 24
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 45
1 17
2 12
3 12
4 12
5 5
6 5
};
\addplot [semithick, crimson2143940]
table {%
0 46.3
1 13.8
2 9.4
3 8.9
4 8.5
5 7.8
6 7.8
};
\addlegendentry{0.3}
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 34
1 12
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 33
1 12
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 35
1 8
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 43
1 12
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 37
1 12
2 12
3 12
4 5
5 1
6 1
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 34
1 12
2 12
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 42
1 12
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 33
1 12
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 39
1 12
2 12
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 32
1 12
2 12
3 12
4 12
5 12
6 8
};
\addplot [semithick, steelblue31119180]
table {%
0 36.2
1 11.6
2 11.6
3 10.8
4 10.1
5 9.7
6 9.3
};
\addlegendentry{0.1}
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown, opacity=0.1, forget plot]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addplot [semithick, brown]
table {%
0 51
1 51
2 51
3 51
4 51
5 51
6 51
};
\addlegendentry{0.9}
\end{axis}

\end{tikzpicture}


==> figures/parameter_estimation_coorelation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0615, ymax=3.2715,
xlabel=Batches,
ylabel=$\|\vtheta^\star - \vtheta\|_2$,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
0 2.11
1 1.38
2 1.05
3 0.64
4 0.12
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
0 2.12
1 1.24
2 0.95
3 0.4
4 0.15
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
0 2.06
1 1.18
2 0.93
3 0.35
4 0.26
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
0 2.11
1 1.12
2 0.81
3 0.4
4 0.14
};
\addplot [semithick, darkorange25512714, opacity=0.1, forget plot]
table {%
0 2.07
1 1.21
2 0.48
3 0.09
4 0.1
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2.45
1 2.08
2 1.35
3 1.04
4 0.1
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2.32
1 1.64
2 1.25
3 0.7
4 0.2
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2.26
1 1.48
2 1.02
3 0.4
4 0.36
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2.61
1 1.32
2 1.01
3 0.8
4 0.3
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 2.67
1 1.01
2 0.88
3 0.14
4 0.2
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 3.11
1 2.38
2 1.75
3 1.44
4 1.12
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 3.12
1 2.24
2 1.75
3 1.4
4 1.15
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 3.06
1 2.18
2 1.73
3 1.35
4 1.26
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 3.11
1 2.12
2 1.61
3 1.4
4 1.14
};
\addplot [semithick, forestgreen4416044, opacity=0.1, forget plot]
table {%
0 3.07
1 2.21
2 1.58
3 1.09
4 1.1
};
\addplot [semithick, darkorange25512714]
table {%
0 2.094
1 1.226
2 0.844
3 0.376
4 0.154
};
\addlegendentry{Informative correlation}
\addplot [semithick, steelblue31119180]
table {%
0 2.462
1 1.506
2 1.102
3 0.616
4 0.232
};
\addlegendentry{No correlation}
\addplot [semithick, forestgreen4416044]
table {%
0 3.094
1 2.226
2 1.684
3 1.336
4 1.154
};
\addlegendentry{Misspecified correlation}
\end{axis}

\end{tikzpicture}


==> figures/parameter_estimation_streaming.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
xlabel=Batches,
ylabel=$\|\vtheta^\star - \vtheta\|_2$,
ymin=-0.12, ymax=4.72,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 3.24
1 3.28
2 2.5
3 1.04
4 0.7
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 3.44
1 2.94
2 2.25
3 0.7
4 0.5
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 3.08
1 2.78
2 2.52
3 1.4
4 0.66
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 3.47
1 3.12
2 2.7
3 1.7
4 0.7
};
\addplot [semithick, darkorange25512714, opacity=0.2, forget plot]
table {%
0 3.21
1 3.01
2 2.67
3 1.84
4 0.9
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 2.45
1 2.08
2 1.35
3 1.04
4 0.1
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 2.32
1 1.64
2 1.25
3 0.7
4 0.2
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 2.26
1 1.48
2 1.02
3 0.4
4 0.36
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 2.61
1 1.32
2 1.01
3 0.8
4 0.3
};
\addplot [semithick, steelblue31119180, opacity=0.2, forget plot]
table {%
0 2.67
1 1.01
2 0.88
3 0.14
4 0.2
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 4.5
1 3.9
2 3.4
3 2.5
4 1.04
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 4.44
1 3.8
2 3.2
3 2.4
4 1.7
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 4.08
1 3.5
2 3.12
3 2.2
4 1.4
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 4.47
1 3.2
2 2.7
3 2.5
4 1.7
};
\addplot [semithick, forestgreen4416044, opacity=0.2, forget plot]
table {%
0 4.21
1 3.64
2 2.98
3 2.2
4 1.84
};
\addplot [semithick, darkorange25512714]
table {%
0 3.288
1 3.026
2 2.528
3 1.336
4 0.692
};
\addlegendentry{$\N(0, 1)$}
\addplot [semithick, steelblue31119180]
table {%
0 2.462
1 1.506
2 1.102
3 0.616
4 0.232
};
\addlegendentry{$\N(12.5, 2.5)$}
\addplot [semithick, forestgreen4416044]
table {%
0 4.34
1 3.608
2 3.08
3 2.36
4 1.536
};
\addlegendentry{$\N(50, 1.5)$}
\end{axis}

\end{tikzpicture}


==> figures/random_vs_selection.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={Batches},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={gray},
ylabel={SHD},
ymajorgrids,
ymin=12.7, ymax=19.3,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5]
table {%
0 19
1 19
2 19
3 17
4 17
5 16
6 15
};
\addplot [very thin, crimson2143940, opacity=0.5]
table {%
0 19
1 19
2 19
3 19
4 18
5 18
6 14
};
\addplot [very thin, crimson2143940, opacity=0.5]
table {%
0 19
1 19
2 19
3 19
4 18
5 15
6 13
};
\addplot [very thin, crimson2143940, opacity=0.5]
table {%
0 19
1 19
2 19
3 18
4 18
5 18
6 17
};
\addplot [very thin, crimson2143940, opacity=0.5]
table {%
0 19
1 19
2 19
3 19
4 19
5 15
6 14
};
\addplot [very thin, steelblue31119180, opacity=0.5]
table {%
0 19
1 19
2 19
3 17
4 15
5 14
6 14
};
\addplot [very thin, steelblue31119180, opacity=0.5]
table {%
0 19
1 19
2 19
3 16
4 16
5 15
6 14
};
\addplot [very thin, steelblue31119180, opacity=0.5]
table {%
0 19
1 19
2 19
3 19
4 15
5 14
6 15
};
\addplot [very thin, steelblue31119180, opacity=0.5]
table {%
0 19
1 19
2 19
3 15
4 15
5 14
6 14
};
\addplot [very thin, steelblue31119180, opacity=0.5]
table {%
0 19
1 19
2 19
3 17
4 16
5 15
6 14
};
\addplot [semithick, steelblue31119180]
table {%
0 19
1 19
2 19
3 16.7999992370605
4 15.3999996185303
5 14.3999996185303
6 14.1999998092651
};
\addplot [semithick, crimson2143940]
table {%
0 19
1 19
2 19
3 18.3999996185303
4 18
5 16.3999996185303
6 14.6000003814697
};
\end{axis}

\end{tikzpicture}


==> figures/random_vs_selection_f1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={Batches},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={gray},
ylabel={F1-Score $\rightarrow$ },
ymajorgrids,
ymin=0.0552630019426694, ymax=0.93471126306568,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.190476018140746
1 0.384614991124663
2 0.645160815817206
3 0.742856646530944
4 0.842104763158192
5 0.842104763158192
6 0.842104763158192
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.0999999050000903
1 0.399999635200333
2 0.645160815817206
3 0.777777279321307
4 0.810810311176349
5 0.842104763158192
6 0.842104763158192
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.190476018140746
1 0.461538068047673
2 0.645160815817206
3 0.810810311176349
4 0.810810311176349
5 0.842104763158192
6 0.842104763158192
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 0.190476018140746
1 0.461538068047673
2 0.749999517578435
3 0.833332834876841
4 0.842104763158192
5 0.842104763158192
6 0.842104763158192
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.479999635200277
1 0.727272238751476
2 0.833332834876841
3 0.864864365230384
4 0.864864365230384
5 0.864864365230384
6 0.894736342105543
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.260869277883114
1 0.599999535555915
2 0.777777279321307
3 0.842104763158192
4 0.842104763158192
5 0.842104763158192
6 0.871794372123889
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.190476018140746
1 0.645160815817206
2 0.810810311176349
3 0.842104763158192
4 0.842104763158192
5 0.842104763158192
6 0.871794372123889
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.181817946281297
1 0.499999563775891
2 0.742856646530944
3 0.810810311176349
4 0.842104763158192
5 0.842104763158192
6 0.871794372123889
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.272727037190286
1 0.571428135204415
2 0.864864365230384
3 0.864864365230384
4 0.864864365230384
5 0.864864365230384
6 0.894736342105543
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 0.0952379229028062
1 0.599999535555915
2 0.742856646530944
3 0.842104763158192
4 0.842104763158192
5 0.842104763158192
6 0.871794372123889
};
\addplot [line width=1.5pt, thick, steelblue31119180]
table {%
0 0.246854639599754
1 0.607309970776803
2 0.795416347277795
3 0.844475555185282
4 0.849691297182256
5 0.849691297182256
6 0.879441695451107
};
\addlegendentry{\ours-Score}
\addplot [line width=1.5pt, thick, crimson2143940]
table {%
0 0.167856989855582
1 0.426922690605085
2 0.671370491257514
3 0.79119426797636
4 0.82645753716727
5 0.842104763158192
6 0.842104763158192
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> figures/random_vs_selection_shd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={Batches},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={gray},
ylabel={$\leftarrow$ Modified SHD},
ymajorgrids,
ymin=3, ymax=20,
ytick style={color=black}
]
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 17
1 16
2 11
3 9
4 6
5 6
6 6
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 18
1 15
2 11
3 8
4 7
5 6
6 6
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 17
1 14
2 11
3 7
4 7
5 6
6 6
};
\addplot [very thin, crimson2143940, opacity=0.5, forget plot]
table {%
0 17
1 14
2 8
3 6
4 6
5 6
6 6
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 13
1 9
2 6
3 5
4 5
5 5
6 4
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 17
1 12
2 8
3 6
4 6
5 6
6 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 17
1 11
2 7
3 6
4 6
5 6
6 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 18
1 14
2 9
3 7
4 6
5 6
6 5
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 16
1 12
2 5
3 5
4 5
5 5
6 4
};
\addplot [very thin, steelblue31119180, opacity=0.5, forget plot]
table {%
0 19
1 12
2 9
3 6
4 6
5 6
6 5
};
\addplot [line width=1.5pt, thick, steelblue31119180]
table {%
0 16.6666660308838
1 11.6666669845581
2 7.33333349227905
3 5.83333349227905
4 5.66666650772095
5 5.66666650772095
6 4.66666650772095
};
\addlegendentry{\ours-Score}
\addplot [line width=1.5pt, thick, crimson2143940]
table {%
0 17.25
1 14.75
2 10.25
3 7.5
4 6.5
5 6
6 6
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> figures/redwine_true_graph.tex <==
\begin{tikzpicture}[
	node/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, text width=2cm},
	arrow/.style={-{Latex[length=2mm]}, thin}
	]
	
	% Nodes
	\node[node] (Sugar) at (0, 2) {Residual Sugar};
	\node[node] (Density) at (3, 2) {Density};
	\node[node] (VolAcid) at (0, 0) {Volatile Acidity};
	\node[node] (Sulfur) at (3, -1) {Total \mbox{Sulfur} Dioxide};
	\node[node] (Alcohol) at (6, 1) {Alcohol};
	\node[node] (Quality) at (3, 1) {Quality};
	
	% Edges
	\draw[arrow] (Sugar) -- (Density);
	\draw[arrow] (Sugar) -- (Sulfur);
	\draw[arrow] (Alcohol) -- (Density);
	\draw[arrow] (VolAcid) -- (Quality);
	\draw[arrow] (Quality) -- (Sulfur);
	\draw[arrow] (Alcohol) -- (Quality);
	
\end{tikzpicture}


==> figures/sid_lower_score_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={SID(Lower)},
x grid style={darkgray176},
xlabel={Batch},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SHD},
ymajorgrids,
ymin=0, ymax=55,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 50
1 24
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 48
1 29
2 17
3 17
4 12
5 12
6 12
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 43
1 29
2 14
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 17
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 26
2 12
3 12
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 13
2 12
3 12
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 26
2 17
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 51
1 28
2 15
3 12
4 12
5 12
6 12
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 49
1 20
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, crimson2143940, opacity=0.1, forget plot]
table {%
0 40
1 18
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 47
1 12
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 46
1 8
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 47
1 13
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 41
1 13
2 13
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 40
1 8
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 49
1 13
2 8
3 8
4 8
5 8
6 8
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 51
1 13
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 48
1 17
2 5
3 5
4 1
5 1
6 1
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 49
1 24
2 12
3 12
4 12
5 12
6 12
};
\addplot [semithick, steelblue31119180, opacity=0.1, forget plot]
table {%
0 45
1 17
2 12
3 12
4 12
5 5
6 5
};
\addplot [semithick, steelblue31119180]
table {%
0 46.3
1 13.8
2 9.4
3 8.9
4 8.5
5 7.8
6 7.8
};
\addlegendentry{score}
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 46.3
1 13.8
2 9.4
3 8.9
4 8.5
5 7.8
6 7.8
};
\addplot [semithick, crimson2143940]
table {%
0 47.7
1 23
2 12.7
3 10.9
4 9.6
5 9.6
6 9.6
};
\addlegendentry{random}
\addplot [semithick, crimson2143940, forget plot]
table {%
0 47.7
1 23
2 12.7
3 10.9
4 9.6
5 9.6
6 9.6
};
\end{axis}

\end{tikzpicture}


==> figures/user_data_1_true_graph.tex <==
\begin{tikzpicture}[
	node/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, text width=2.2cm},
	arrow/.style={-{Latex[length=2mm]}, thin}
	]
	
	% Nodes
	\node[node] (P2T) at (-0.3, 2) {Proximity to\\Transaction};
	\node[node] (AddCart) at (3, 2) {Number of\\Add to Cart};
	\node[node] (ProdClick) at (0, -1) {Number of\\Product Clicks};
	\node[node] (SessionsiOS) at (6.5, 1.5) {Number of\\Sessions on iOS};
	\node[node] (PromoAndroid) at (6, 0.2) {Number of\\Promo Hits (Android)};
	\node[node] (CheapViewed) at (1.8, -3.5) {Number of \\Cheap Products\\Viewed};
	\node[node] (PageHits) at (6, -2.6) {Number of\\Page Hits};
	\node[node] (TimeSpent) at (9, -1) {Time Spent\\per Session};
	\node[node] (PromoOthers) at (9.5, -3) {Number of\\Promo Hits\\(Others)};
	
	% Edges
	\draw[arrow] (P2T) -- node[midway, fill=white, font=\tiny]{0.12} (AddCart);
	\draw[arrow] (AddCart) -- node[midway, fill=white, font=\tiny]{0.24} (ProdClick);
	\draw[arrow] (AddCart) -- node[midway, fill=white, font=\tiny]{0.18} (SessionsiOS);
	\draw[arrow] (AddCart) -- node[midway, fill=white, font=\tiny]{0.38} (PromoAndroid);
	\draw[arrow] (AddCart) -- node[midway, fill=white, font=\tiny]{0.52} (CheapViewed);
	\draw[arrow] (AddCart) -- node[midway, fill=white, font=\tiny]{0.40} (PageHits);
	
	\draw[arrow] (ProdClick) -- node[midway, fill=white, font=\tiny]{0.23} (SessionsiOS);
	\draw[arrow] (ProdClick) -- node[midway, fill=white, font=\tiny]{0.15} (PromoAndroid);
	\draw[arrow] (ProdClick) -- node[midway, fill=white, font=\tiny]{0.32} (CheapViewed);
	\draw[arrow] (ProdClick) -- node[midway, fill=white, font=\tiny]{0.15} (PageHits);
	
	\draw[arrow] (PromoAndroid) -- node[midway, fill=white, font=\tiny]{0.13} (CheapViewed);
	\draw[arrow] (PromoAndroid) -- node[midway, fill=white, font=\tiny]{0.32} (PageHits);
	\draw[arrow] (PromoAndroid) -- node[midway, fill=white, font=\tiny]{0.17} (TimeSpent);
	\draw[arrow] (PromoAndroid) -- node[midway, fill=white, font=\tiny]{0.63} (PromoOthers);
	
	\draw[arrow] (CheapViewed) -- node[midway, fill=white, font=\tiny]{0.25} (PageHits);
	\draw[arrow] (CheapViewed) -- node[midway, fill=white, font=\tiny]{0.29} (PromoOthers);
	
	\draw[arrow] (PageHits) -- node[midway, fill=white, font=\tiny]{0.65} (TimeSpent);
	\draw[arrow] (PageHits) -- node[midway, fill=white, font=\tiny]{0.11} (PromoOthers);
	
	\draw[arrow] (TimeSpent) -- node[midway, fill=white, font=\tiny]{-0.09} (PromoOthers);	
\end{tikzpicture}

==> figures/user_data_2_true_graph.tex <==
\begin{tikzpicture}[
	node/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, text width=2cm},
	arrow/.style={-{Latex[length=2mm]}, thin}
	]
	
	% Nodes
	\node[node] (UniqueURLs) at (-1.5, 2) {Number of\\Unique URLs};
	\node[node] (Hits) at (2.5, 2) {Number of\\Hits};
	\node[node] (TimeSpent) at (6.5, 2) {Time Spent};
	\node[node] (ActiveDays) at (4.3, 0) {Total Active Days\\Last Month};
	\node[node] (SessionsLastMonth) at (1, 0.5) {Number of\\Sessions\\Last Month};
	\node[node] (HitsLastMonth) at (0, -3) {Number of\\Hits Last Month};
	\node[node] (PageHitsLastMonth) at (-2.5, -1.5) {Number of\\Page Hits\\Last Month};
	\node[node] (SocialHits) at (7, 3) {Number of\\Hits on\\Social Network};
	
	% Edges
	\draw[arrow] (UniqueURLs) -- node[midway, fill=white, font=\tiny]{0.87} (Hits);
	\draw[arrow] (Hits) -- node[midway, fill=white, font=\tiny]{0.61} (TimeSpent);
	\draw[arrow] (ActiveDays) -- node[midway, fill=white, font=\tiny]{-0.71} (TimeSpent);
	\draw[arrow] (SessionsLastMonth) -- node[midway, fill=white, font=\tiny]{0.94} (TimeSpent);
	\draw[arrow] (PageHitsLastMonth) -- node[midway, fill=white, font=\tiny]{0.19} (UniqueURLs);
	\draw[arrow] (SessionsLastMonth) -- node[midway, fill=white, font=\tiny]{1.11} (ActiveDays);
	\draw[arrow] (HitsLastMonth) -- node[midway, fill=white, font=\tiny]{0.46} (ActiveDays);
	\draw[arrow] (PageHitsLastMonth) -- node[midway, fill=white, font=\tiny]{-0.62} (ActiveDays);
	\draw[arrow] (UniqueURLs) -- node[midway, fill=white, font=\tiny]{-0.11} (SessionsLastMonth);
	\draw[arrow] (PageHitsLastMonth) -- node[midway, fill=white, font=\tiny]{0.90} (SessionsLastMonth);
	\draw[arrow] (PageHitsLastMonth) -- node[midway, fill=white, font=\tiny]{1.06} (HitsLastMonth);
	\draw[arrow] (Hits) -- node[midway, fill=white, font=\tiny]{1.0} (SocialHits);
	
\end{tikzpicture}


